Enhancing LLMs' Clinical Reasoning with Real-World Data from a Nationwide Sepsis Registry

Although large language models (LLMs) have demonstrated impressive reasoning capabilities across general domains, their effectiveness in real-world clinical practice remains limited. This is likely due to their insufficient exposure to real-world clinical data during training, as such data is typically not included due to privacy concerns. To address this, we propose enhancing the clinical reasoning capabilities of LLMs by leveraging real-world clinical data. We constructed reasoning-intensive questions from a nationwide sepsis registry and fine-tuned Phi-4 on these questions using reinforcement learning, resulting in C-Reason. C-Reason exhibited strong clinical reasoning capabilities on the in-domain test set, as evidenced by both quantitative metrics and expert evaluations. Furthermore, its enhanced reasoning capabilities generalized to a sepsis dataset involving different tasks and patient cohorts, an open-ended consultations on antibiotics use task, and other diseases. Future research should focus on training LLMs with large-scale, multi-disease clinical datasets to develop more powerful, general-purpose clinical reasoning models.

==> case/consulting_grpo.tex <==
% ### Clinical Assessment

% 1. Patient's Current Status:
%    - The patient has been diagnosed with Influenza A pneumonia, heart failure, acute decompensated heart failure (ADHF), pulmonary edema, diabetes, atrial fibrillation with rapid ventricular response (RVR), and acute kidney injury on chronic kidney disease (AKI on CKD).
%    - The patient is currently on Maxipime (Cefepime) 1g every 12 hours, which was started on 2025-01-08. The patient has been on CRRT since 2025-01-16.

% 2. Culture and Sensitivity Results:
%    - Blood cultures from 2025-01-08 to 2025-01-20 have shown no growth.
%    - Urine culture from 2025-01-08 and 2025-01-16 shows Candida glabrata.
%    - Sputum culture from 2025-01-16 shows Candida krusei.

% 3. Antibiotic History:
%    - The patient was on Cefepime and Peramivir for Influenza A.
%    - No growth in blood cultures suggests no ongoing bacterial bloodstream infection.

% ### Considerations for Antibiotic Stewardship

% 1. Antibiotic Duration:
%    - The patient has been on Cefepime for over 2 weeks with no growth in blood cultures, suggesting no bacterial superinfection.
%    - Persistent fever and increased CRP/Procalcitonin levels could be due to unresolved viral infection or other non-infectious causes.

% 2. Antibiotic Choice:
%    - Given the lack of bacterial growth and the patient's clinical condition, continuing Cefepime may not be necessary.
%    - Consider stopping antibiotics if no new signs of bacterial infection are present.
...\\
3. Fungal Infections:\\
   - The presence of Candida glabrata and Candida krusei in urine and sputum, respectively, suggests possible fungal colonization or infection.\\
   - These findings should be monitored, but they do not necessarily indicate a need for immediate antifungal therapy unless there are signs of systemic fungal infection.\\
Recommendation

1. Discontinue Cefepime:\\
   - Given the lack of bacterial growth in cultures and the patient's clinical status, it is reasonable to discontinue Cefepime.\\
   - Monitor the patient closely for any signs of clinical deterioration or new symptoms that might suggest a bacterial infection.

% 2. Monitor and Supportive Care:\\
%    - Continue supportive care for heart failure, respiratory support, and management of diabetes and AF.\\
%    - Regularly monitor vital signs, blood gases, and inflammatory markers.

% 3. Reassess if Needed:\\
%    - If the patient develops new signs of infection (e.g., new infiltrates on chest X-ray, worsening respiratory status), consider obtaining new cultures and reassessing the need for antibiotics.
...\\
4. Antifungal Consideration:\\
   - At this time, antifungal therapy is not indicated unless there is clinical evidence of systemic fungal infection.\\
...
% ### Conclusion

% The decision to discontinue Cefepime aligns with antibiotic stewardship principles, aiming to reduce unnecessary antibiotic use and potential side effects. Close monitoring and supportive care remain crucial in managing the patient's complex clinical condition.

==> case/consulting_input.tex <==
% 7일 빼주고 10월 더함
...\\
Recent:Influenza A pneumonia \\
/ 2100.10.31 Influenza A Ag (+) \\
/ 2100.11.06 RV PCR: Positive for Influenza virus A \\
On 2100.10.31, the patient was readmitted with systemic symptoms and worsening respiratory distress, and was admitted to the cardiology department with hyperkalemia and atrial fibrillation with rapid ventricular response.\\
Antibiotics (type, duration, special notes)\\
  Cefepime (Maxipime) 2100.11.01-, Peramivir 2100.11.01-07\\
Laboratory data (date, result)\\
  Microbiologic studies - Blood culture\\
      2100.11.13 blood: NG\\
Others\\
  2100.11.09 urine: C. glabrata\\
  2100.11.01 urine: C. glabrata\\
  2100.11.09 sputum: C. krusei\\
  2100.11.06 RV PCR: Positive for Influenza virus A\\
  2100.11.01 Influenza A Ag (+)\\
...

==> case/consulting_phi4.tex <==
% To provide a detailed antibiotic recommendation for this patient, we need to consider several factors, including the patient's clinical background, current treatment, and microbiological findings. Here's a step-by-step approach:

% ### Clinical Background and Current Situation

% 1. Diagnosis and Symptoms:
%    - The patient has a history of heart failure, acute decompensated heart failure (ADHF), pulmonary edema, diabetes mellitus, atrial fibrillation with rapid ventricular response (RVR), and acute kidney injury on chronic kidney disease (AKI on CKD).
%    - The patient is currently in the MICU with persistent fever and increased inflammatory markers (CRP and Procalcitonin), despite being on Maxipime (a third-generation cephalosporin) for pneumonia.

% 2. Recent Treatments:
%    - The patient was treated for Influenza A pneumonia with Peramivir, which was discontinued after 6 days.
%    - The patient has been on Cefepime since admission for pneumonia, but with no growth in blood cultures and persistent symptoms.

% 3. Microbiological Findings:
%    - Blood cultures have consistently shown no growth.
%    - Urine culture revealed Candida glabrata.
%    - Sputum culture identified Candida krusei.

% ### Considerations for Antibiotic Stewardship

% 1. Antibiotic Stewardship Principles:
%    - Avoid unnecessary antibiotics to prevent resistance.
%    - Use narrow-spectrum antibiotics when possible.
%    - De-escalate therapy based on culture results and clinical improvement.

% 2. Current Antibiotic Therapy:
%    - The patient is on Maxipime, a third-generation cephalosporin, which may not cover Candida species.
%    - Persistent fever and elevated inflammatory markers suggest ongoing infection or inflammation.
...\\
Recommendations

1. Review and Adjust Antibiotic Therapy:\\
   - Discontinue Maxipime: Given the lack of bacterial growth in cultures and the presence of Candida species, Maxipime may not be effective against the current infection.\\
   - Consider Antifungal Therapy: The presence of Candida glabrata and Candida krusei in urine and sputum suggests a fungal infection. Consider starting an antifungal agent such as:\\
     \indent - Echinocandin (e.g., Caspofungin or Micafungin): These are effective against Candida species, including C. glabrata and C. krusei. They are also safe for use in patients with renal impairment and can be administered in the context of CRRT.\\
...
% 2. Monitor and Reassess:\\
%    - Monitor the patient's clinical response to antifungal therapy, including resolution of fever and improvement in inflammatory markers.\\
%    - Reassess the need for continued antibiotic therapy if there is no clinical improvement or if further microbiological data suggest a bacterial etiology.

% 3. Address Underlying Conditions:\\
%    - Continue managing heart failure, diabetes, and other comorbidities to support overall recovery.

% 4. Consultation and Multidisciplinary Approach:\\
%    - Engage with the cardiology and critical care teams to ensure comprehensive management of the patient's complex condition.\\
%    - Consider consulting an infectious disease specialist for further guidance on antifungal therapy and management of potential resistant organisms.\\

% By focusing on targeted therapy and considering the patient's overall clinical picture, we can optimize treatment while adhering to principles of antibiotic stewardship.

==> case/initemp_grpo.tex <==
The appropriateness of the initial empirical therapy for sepsis is determined by whether the chosen antibiotics were suitable for the suspected or confirmed pathogens and the clinical condition of the patient.\\

1. Pathogen Identification: The pathogen was identified as COVID-19, a virus. The initial empirical antibiotics given were beta-lactams, which are typically used for bacterial infections. However, since the patient had suspected or confirmed sepsis with no vasopressor use, the antibiotics were likely given to cover potential bacterial co-infections, which is a common practice in COVID-19 patients.\\
% 2. Charlson Comorbidity Index and SOFA Score: The patient's SOFA score was over 2 but under 3, and there was no vasopressor use. This suggests that the patient was not in critical condition, and the choice of antibiotics was likely made to cover potential bacterial infections.\\
...\\
% 3. Derived Variables: The recent 6-hour success for antibiotic administration, fluid therapy, and vasopressor use was all ``yes.'' This indicates that the initial management, including the choice of antibiotics, was appropriate.\\
4. Clinical Practice: In patients with suspected or confirmed COVID-19, empirical antibiotics are often given to cover potential bacterial co-infections until culture results are available.\\
...\\
Considering these points, the initial empirical therapy was likely deemed appropriate.\\

Thus, the masked value is: \textbackslash boxed\{A\}

==> case/initemp_input.tex <==
...\par
\relax
[Baseline Characteristics/Basic Data of Study Participants]\par
Main diagnosis at the onset of sepsis: Coronavirus disease 2019, virus identified[COVID-19, virus identified]\par
Charlson Comorbidity Index Total: 4\par
Initial SOFA Score: 3\par
...\par
[Baseline Characteristics/Characteristics of initial antibiotics treatment for sepsis]\par
Antibiotics use before sepsis diagnosis: yes\par
Initial Empirical Antibiotics after sepsis diagnosis: Beta-lactams\par
...\par
[Microbiology/Pathogen(s) responsible for sepsis]\par
Pathogen Type: Virus\par
Gram Positive Bacteria Presence: no\par
Gram Negative Bacteria Presence: no\par
...\par
[Microbiology/Appropriateness of initial empirical therapy]\par
Appropriateness of Initial Empirical Therapy: [MASK]\par
...\par
Q1. What would be the masked value of `Appropriateness of Initial Empirical Therapy' in section [Microbiology/Appropriateness of initial empirical therapy]?\par
A. Appropriate \textcolor{red}{(Correct)}\par
B. Inappropriate

==> case/initemp_phi4.tex <==
1. The patient has COVID-19, which is a viral infection.\\
2. The initial empirical antibiotics after sepsis diagnosis are Beta-lactams, which are typically used for bacterial infections.\\
3. The patient does not have any Gram-positive, Gram-negative, or atypical bacterial infections.\\

Given these points, the appropriateness of the initial empirical therapy would be `Inappropriate'. So, the masked value would be B. Inappropriate.
